Elucidating Many-Body Effects in Molecular Core Spectra through Real-Time Approaches: Efficient Classical Approximations and a Quantum Perspective

Accurately resolving many-body satellite features in molecular core-level spectra requires theoretical approaches that capture electron correlation both efficiently and systematically. The recently developed time-dependent double coupled-cluster (TD-dCC) ansatz achieves this by combining correlation effects from the N- and (N-1)-electron sectors, but its exact formulation remains computationally demanding. Here we introduce a hierarchy of cost-effective approximate TD-dCC ansatzes derived from truncated Baker-Campbell-Hausdorff (BCH) expansions, which preserve a single-similarity-transformation structure while retaining the essential correlation diagrams responsible for satellite formation. We further develop a detailed component analysis that isolates hole-mediated excitation pathways, which are correlated processes arising from the coupling between ground-state and ionized-state amplitudes. We use it to interpret quasiparticle and satellite features across the hierarchy. Applications to the single-impurity Anderson model and molecular systems (H2O and CH4) demonstrate that the approximate TD-dCC methods closely and efficiently reproduce exact many-body spectral features and quasiparticle weights. In parallel, we construct a fault-tolerant quantum signal processing algorithm for the core-hole Green's function, providing a scalable quantum route for simulating correlated core-level dynamics. Together, these developments establish complementary classical and quantum methodologies for quantitative, many-body-accurate core spectroscopy.

==> fig_connected_disconnected.tex <==
\begin{tikzpicture}[scale=1.1, every node/.style={font=\small}]

\def\tlx{0.4}   % top left x coord
\def\tly{1.5}   % top left y coord
\def\trx{4}     % top right x coord
\def\try{1.5}   % top right y coord
\def\blx{0.2}   % bottom left x coord
\def\bly{-1.5}    % bottom left y coord
\def\brx{3.8}   % bottom right x coord
\def\bry{-1.5}    % bottom right y coord

\draw[line width=2pt, ->] (\tlx+1.1,\tly-2) -- (\blx+1.3,\bly+0.5);

\draw[line width=2pt, ->] (\trx+1.1,\try-2) -- (\brx+1.3,\bry+0.5);

\draw[line width=2pt, ->] (\tlx+1.1,\tly-2) -- (\brx,\bry+0.5);

\draw[rounded corners=8pt, draw=none,
      fill=blue!40, 
      fill opacity=0.3] 
    (\blx-0.2,\bly+0.4) rectangle (\blx+2.6,\bly-2.3);

\draw[rounded corners=8pt, draw=none,
      fill=blue!40, 
      fill opacity=0.3] 
    (\brx-0.2,\bry+0.4) rectangle (\brx+2.6,\bry-2.3);

\node at (\tlx+1,\tly+0.75) {Connected};
\node at (\trx+1,\try+0.95) {Disconnected};
\node at (\trx+1,\try+0.6) {(but linked)};

% Curved top and bottom
\draw[
  thick,
  postaction={
    decorate,
    decoration={
      markings,
      mark=at position 0.5 with {\arrow{stealth}}
    }
  }
] (\tlx+2,\tly) .. controls (\tlx+1.8,\tly+0.4) and (\tlx+0.2,\tly+0.4) .. (\tlx,\tly);
\draw[
  thick,
  postaction={
    decorate,
    decoration={
      markings,
      mark=at position 0.33 with {\arrow{stealth}},
      mark=at position 0.76 with {\arrow{stealth}}
    }
  }
] (\tlx,\tly) .. controls (\tlx+0.2,\tly-0.4) and (\tlx+1.8,\tly-0.4) .. (\tlx+2,\tly);
\draw[
  thick,
  postaction={
    decorate,
    decoration={
      markings,
      mark=at position 0.5 with {\arrow{stealth}}
    }
  }
] (\tlx+2,\tly-1.5) .. controls (\tlx+1.8,\tly-1.1) and (\tlx+0.2,\tly-1.1) .. (\tlx,\tly-1.5);
\draw[
  thick,
  postaction={
    decorate,
    decoration={
      markings,
      mark=at position 0.5 with {\arrow{stealth}}
    }
  }
] (\tlx,\tly-1.5) .. controls (\tlx+0.2,\tly-1.9) and (\tlx+1.8,\tly-1.9) .. (\tlx+2,\tly-1.5);

% Vertical sides
\draw[thick] (\tlx,\tly) -- (\tlx,\tly-1.5);
\draw[thick] (\tlx+2,\tly) -- (\tlx+2,\tly-1.5);

% Internal dot
\node[circle,fill,inner sep=1pt] at (\tlx+1,\tly-0.3) {};

% Labels
\node at (\tlx+1.2,\tly-0.6) {$s_j^c$};
\node at (\tlx+2.3,\tly-0.8) {$t_{ic}^{ab}$};

%%%%%%%%%%%%%%%%%%%

% Curved top and bottom
\draw[
  thick,
  postaction={
    decorate,
    decoration={
      markings,
      mark=at position 0.5 with {\arrow{stealth}}
    }
  }
] (\trx+2,\try) .. controls (\trx+1.8,\try+0.4) and (\trx+0.2,\try+0.4) .. (\trx,\try);
\draw[
  thick,
  postaction={
    decorate,
    decoration={
      markings,
      mark=at position 0.33 with {\arrow{stealth}},
      mark=at position 0.76 with {\arrow{stealth}}
    }
  }
] (\trx,\try) .. controls (\trx+0.2,\try-0.4) and (\trx+1.8,\try-0.4) .. (\trx+2,\try);
\draw[
  thick,
  postaction={
    decorate,
    decoration={
      markings,
      mark=at position 0.5 with {\arrow{stealth}}
    }
  }
] (\trx,\try-1.5) .. controls (\trx+0.2,\try-1.1) and (\trx+1.8,\try-1.1) .. (\trx+2,\try-1.5);
\draw[
  thick,
  postaction={
    decorate,
    decoration={
      markings,
      mark=at position 0.5 with {\arrow{stealth}}
    }
  }
] (\trx+2,\try-1.5) .. controls (\trx+1.8,\try-1.9) and (\trx+0.2,\try-1.9) .. (\trx,\try-1.5);

% Vertical sides
\draw[thick] (\trx,\try) -- (\trx,\try-1.5);
\draw[thick] (\trx+2,\try+0.3) -- (\trx+2,\try-0.3);
\draw[thick] (\trx+2,\try-1.2) -- (\trx+2,\try-1.8);

% Internal dot
\node[circle,fill,inner sep=1pt] at (\trx+1,\try-0.3) {};

% Labels
\node at (\trx+1.2,\try-0.6) {$s_j^c$};
\node at (\trx+2.2,\try) {$t_{c}^{b}$};
\node at (\trx+2.2,\try-1.5) {$t_{i}^{a}$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Energy levels
\foreach \y/\label in {\bly/$b$,\bly-0.5/$a$,\bly-1/$j$,\bly-1.5/$i$,\bly-2/$c$} {
    \draw[thick] (\blx,\y) -- (\blx+0.8,\y);
    \draw[thick] (\blx+1,\y) -- (\blx+2.2,\y);
    \node[right] at (\blx+2.2,\y) {\label};
}

% Excitation arrows (blue)
\draw[blue, thick, ->] (\blx+1.4,\bly-2) -- (\blx+1.4,\bly-0.5);
\draw[blue, thick, ->] (\blx+1.8,\bly-1.5) -- (\blx+1.8,\bly);

% De-excitation arrow (red)
\draw[red, thick, ->] (\blx+0.4,\bly-1) -- (\blx+0.4,\bly-2);

\node[draw,circle,inner sep=2pt] at (\blx+0.9,\bly-2) {};
\node[draw,circle,fill,inner sep=2pt] at (\blx+0.9,\bly-1.5) {};
\node[draw,circle,fill,inner sep=2pt] at (\blx+0.9,\bly-1) {};
\node[draw,circle,inner sep=2pt] at (\blx+0.9,\bly-0.5) {};
\node[draw,circle,inner sep=2pt] at (\blx+0.9,\bly) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Energy levels
\foreach \y/\label in {\bry/$b$,\bry-0.5/$a$,\bry-1/$j$,\bry-1.5/$i$,\bry-2/$c$} {
    \draw[thick] (\brx,\y) -- (\brx+0.8,\y);
    \draw[thick] (\brx+1,\y) -- (\brx+2.2,\y);
    \node[right] at (\brx+2.2,\y) {\label};
}

% Excitation arrows (blue)
\draw[blue, thick, ->] (\brx+1.4,\bry-2) -- (\brx+1.4,\bry);
\draw[blue, thick, ->] (\brx+1.8,\bry-1.5) -- (\brx+1.8,\bry-0.5);

% De-excitation arrow (red)
\draw[red, thick, ->] (\brx+0.4,\bry-1) -- (\brx+0.4,\bry-2);

\node[draw,circle,inner sep=2pt] at (\brx+0.9,\bry-2) {};
\node[draw,circle,fill,inner sep=2pt] at (\brx+0.9,\bry-1.5) {};
\node[draw,circle,fill,inner sep=2pt] at (\brx+0.9,\bry-1) {};
\node[draw,circle,inner sep=2pt] at (\brx+0.9,\bry-0.5) {};
\node[draw,circle,inner sep=2pt] at (\brx+0.9,\bry) {};


\end{tikzpicture}
